Electroweak symmetry breaking through supersymmetry breaking

The connection between the scales of $ {\rm SU} (2)\times {\rm U} (1) $ gauge symmetry breaking and supersymmetry breaking is didactically displayed in the framework of a T.O.Y. (Theory Overestimating Yukawas) model, a version of the $ (M+1)SSM $ (supersymmetric extension of the standard model with a gauge singlet) in which the relevant parameters are determined in the fixed point regime. Some conspicuous features of supersymmetric particle physics are reviewed in the light of this simplified model. An alternative theory corresponding to lim $ (M+1)SSM \longrightarrow MSSM, $ leads to interesting inequalities among the supersymmetric breaking parameters of the $ MSSM. $

==> (inline-ps-0) <==
 /Helvetica-Bold findfont 9 scalefont setfont
0 -80 translate
 2 73 moveto (PHYSIQUE\ \ THEORIQUE) show
 35 38 moveto (CEA-DSM) show
0.7 setgray
/Helvetica-Bold findfont 26.5 scalefont setfont
 0 50 moveto (SACLAY) show
0 setgray 1.5 setlinewidth
0  41 moveto 32 41 lineto stroke
80 41 moveto 110 41 lineto stroke
